Non-zero degree maps between closed orientable three-manifolds

This paper adresses the following problem: Given a closed orientable three-manifold M, are there at most finitely many closed orientable three-manifolds 1-dominated by M? We solve this question for the class of closed orientable graph manifolds. More presisely the main result of this paper asserts that any closed orientable graph manifold 1-dominates at most finitely many orientable closed three-manifolds satisfying the Poincare-Thurston Geometrization Conjecture. To prove this result we state a more general theorem for Haken manifolds which says that any closed orientable three-manifold M 1-dominates at most finitely many Haken manifolds whose Gromov simplicial volume is sufficiently close to that of M.

==> chirurgie.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=chirurgie.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11657,9113)(64,-8548)
\put(5626,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$f_i|H_A$}}}}
\put(9751,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$l^i_T$}}}}
\put(8026,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$A$}}}}
\put(9226,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$T_A$}}}}
\put(3151,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$U^2_A$}}}}
\put(3226,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$U^p_A$}}}}
\put(901,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$H_A$}}}}
\put(3151,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$U^1_A$}}}}
\put(4201,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$l^i_p$}}}}
\put(4126,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$l^i_2$}}}}
\put(4201,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$l$}}}}
\end{picture}%


==> graf1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graf1.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6049,2675)(1501,-2098)
\put(1501,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Degenerate}}}}
\put(2701,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Seifert}}}}
\put(2701,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}fibered}}}}
\put(2701,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}space}}}}
\put(4726, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}S.F.S}}}}
\put(5401,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}S.F.S}}}}
\put(5326,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}hyperbolic}}}}
\put(1876,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Tori}}}}
\put(6151,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Degenerate Torus}}}}
\put(5326,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}manifolds}}}}
\end{picture}%


==> graf2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graf2.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8201,7071)(301,-6494)
\put(1283,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Seifert piece}}}}
\put(1283,-2183){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}of $B_{\Z}$}}}}
\put(1118,-113){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_1$}}}}
\put(1501,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$S_1$}}}}
\put(6826,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$S_3$}}}}
\put(1516,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$S_2$}}}}
\put(1276,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$h_{S_2}$}}}}
\put(8026,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_3$}}}}
\put(8026,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_4$}}}}
\put(8026,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_5$}}}}
\put(751,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$B_1$}}}}
\put(488,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$B_2$}}}}
\put(1951,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Dehn fillings}}}}
\put(3526,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}along the curves $h_{B_i}$}}}}
\put(1201,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\o{S_1}$}}}}
\put(1276,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\o{S_2}$}}}}
\put(6901,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\o{S_3}$}}}}
\put(301,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$h_{B_2}\equiv 1$}}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$h_{B_2}$}}}}
\put(901,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_2$}}}}
\end{picture}%


==> mapping.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=mapping.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5693,6334)(439,-5455)
\put(1936,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$S$}}}}
\put(2746,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$t_S$}}}}
\put(3646,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$t_{S'}$}}}}
\put(4591,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$S'$}}}}
\put(1666,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$B$}}}}
\put(4501,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$B'$}}}}
\put(3601,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$h'$}}}}
\put(2701,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$h$}}}}
\put(3376,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$f$}}}}
\end{picture}%


==> mixte.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=mixte.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7494,7179)(79,-6778)
\put(856,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$Q_B$}}}}
\put(856,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$B$}}}}
\put(1891,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_B^1$}}}}
\put(1801,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_B^l$}}}}
\put(1936,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_B$}}}}
\put(5896,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$A$}}}}
\put(6211,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$Q_A$}}}}
\put(5491,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_A^1$}}}}
\put(5491,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_A^l$}}}}
\put(4726,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_A$}}}}
\put(2701,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$c^l_B$}}}}
\put(2701,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$c^1_B$}}}}
\put(2701,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$h^i_B$}}}}
\put(4681,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$c^1_A$}}}}
\put(3421,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$s_i$}}}}
\put(4546,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$c^l_A$}}}}
\put(1396,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$f_i|Q_B$}}}}
\put(5176,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$f_i|Q_A$}}}}
\end{picture}%


==> sewing.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=sewing.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7179,7241)(34,-6509)
\put(3286,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$s_i|T_A$}}}}
\put(901,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$A$}}}}
\put(721,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$H_A$}}}}
\put(1936, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$U^1_A$}}}}
\put(1801,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$U^2_A$}}}}
\put(5851,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$B$}}}}
\put(2926,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$c^n$}}}}
\put(4321,-6451){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_B$}}}}
\put(3241,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$S_1$}}}}
\put(2881,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$c$}}}}
\put(2566,-6451){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$T_A$}}}}
\put(4141,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\t{l}$}}}}
\put(6031,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$H_B$}}}}
\put(4906, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$U^1_B$}}}}
\put(4861,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$U^2_B$}}}}
\put(4186,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$l_T$}}}}
\put(4861,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$f_i|H_B$}}}}
\put(1531,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$f_i|H_A$}}}}
\end{picture}%

